Leveraging Phytolith Research using Artificial Intelligence

Phytolith analysis is a crucial tool for reconstructing past vegetation and human activities, but traditional methods are severely limited by labour-intensive, time-consuming manual microscopy. To address this bottleneck, we present Sorometry: a comprehensive end-to-end artificial intelligence pipeline for the high-throughput digitisation, inference, and interpretation of phytoliths. Our workflow processes z-stacked optical microscope scans to automatically generate synchronised 2D orthoimages and 3D point clouds of individual microscopic particles. We developed a multimodal fusion model that combines ConvNeXt for 2D image analysis and PointNet++ for 3D point cloud analysis, supported by a graphical user interface for expert annotation and review. Tested on reference collections and archaeological samples from the Bolivian Amazon, our fusion model achieved a global classification accuracy of 77.9\% across 24 diagnostic morphotypes and 84.5% for segmentation quality. Crucially, the integration of 3D data proved essential for distinguishing complex morphotypes (such as grass silica short cell phytoliths) whose diagnostic features are often obscured by their orientation in 2D projections. Beyond individual object classification, Sorometry incorporates Bayesian finite mixture modelling to predict overall plant source contributions at the assemblage level, successfully identifying specific plants like maize and palms in complex mixed samples. This integrated platform transforms phytolith research into an "omics"-scale discipline, dramatically expanding analytical capacity, standardising expert judgements, and enabling reproducible, population-level characterisations of archaeological and paleoecological assemblages.

==> Pipeline_Fig.tex <==


\hspace*{-16pt}\begin{tikzpicture}[
  >=Latex,
  x=1.45cm, y=1.15cm,
  workflowstep/.style={inner sep=0pt, outer sep=0pt, font=\normalsize},
  data/.style={
    draw=datablue,
    fill=datablue!12,
    rounded corners,
    inner xsep=5pt,
    inner ysep=3.5pt,
    font=\normalsize
  }
]

% Central workflow steps
\node[workflowstep] (scan)       at (0.01,0)    {Scan};
\node[workflowstep] (extract)    at (2.0,0)  {Extract};
\node[workflowstep] (gui)        at (4.0,0)  {GUI};
\node[workflowstep] (classify)   at (6.0,0)  {Classify};
\node[workflowstep] (assemblage) at (8.0,0) {Assemblage};

% Data products
\node[data] (zstack)     at (0.75,1.25)   {z-stack};
\node[data] (pointcloud) at (2.5,1.25)   {Pointcloud};
\node[data] (rgb)        at (2.5,-1.25)  {RGB};
\node[data] (labels)     at (5.0,-1.25) {Labels};
\node[data] (prob)       at (7,-1.25)  {Probabilities};

% All edges behind nodes
\begin{pgfonlayer}{bg}

% Main workflow axis
\draw[->, thick] (scan) -- (extract);
\draw[->, thick] (extract) -- (gui);
\draw[->, thick] (gui) -- (classify);
\draw[->, thick] (classify) -- (assemblage);

% Scan -> z-stack -> Extract
\draw[->, thick] (scan.north) -- (zstack.west);
\draw[->, thick] (zstack.south east) -- (extract.north west);

% Extract -> RGB / Pointcloud
\draw[->, thick] (extract.north) -- (pointcloud.south);
\draw[->, thick] (extract.south) -- (rgb.north);

% RGB feeds
\draw[->, thick] (rgb.north east) -- (gui.south west);
\draw[->, thick] (rgb.east) -- (classify.south west);

% Pointcloud feeds
\draw[->, thick] (pointcloud.south east) -- (gui.north west);
\draw[->, thick] (pointcloud.east) -- (classify.north west);

% GUI -> Labels -> Classify
\draw[->, thick] (gui.south) -- (labels.north);
\draw[->, thick] (labels.north east) -- (classify.south);

% Classify -> Probabilities
\draw[->, thick] (classify.south) -- (prob.north);

% Probabilities -> GUI and Assemblage
\draw[->, thick] (prob.north west) -- (gui.south east);
\draw[->, thick] (prob.north east) -- (assemblage.south);

\end{pgfonlayer}

\end{tikzpicture}
